"AI Watermarking": Bridging Policy Discourse and Technical Capabilities

The widespread deployment of generative artificial intelligence (AI) models has raised serious concerns about the proliferation of AI-generated content. This has led to a surge of interest in, and demand for, reliable tracking and detection mechanisms for content that is AI-generated, such as watermarking, metadata tagging, content tagging, and more. The problem has captured the attention of policymakers as well as the popular media, and a spate of recent bills in the US have sought to regulate the spread of AI content, and enforce or promote methods to track and label it. This work performs a critical analysis of the policy discourse surrounding generative AI content transparency in the US and EU. Through a broad document selection methodology, we first collect a broad corpus of documents containing legislative language and policy-relevant discourse on the topic. We then analyze these through inductive coding, and leverage our coding to systematize these documents, identifying key patterns, gaps, and open questions. We identify critical points of disconnect between policy and technological capabilities and practice, and we highlight and discuss potential ambiguities and pitfalls raised by the trends in our corpus.

==> Figures/tikz-fig-technologies.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[transform shape]
  \definecolor{WatermarkColor}{HTML}{009E73}
  \definecolor{InvisibleColor}{HTML}{D55E00}
  \definecolor{VisibleColor}{HTML}{CC79A7}

  \begin{scope}[blend mode=overlay]
    \fill[WatermarkColor, opacity=0.4] (0,0) circle (1.6);
    \fill[InvisibleColor, opacity=0.4] (1.5,0) circle (1.6);
    \fill[VisibleColor, opacity=0.4] (0.75,-1.4) circle (1.6);
  \end{scope}

  \draw[thick, WatermarkColor] (0,0) circle (1.6);
  \draw[thick, InvisibleColor] (1.5,0) circle (1.6);
  \draw[thick, VisibleColor] (0.75,-1.4) circle (1.6);

  \node at (-0.7,2) {\textbf{Watermarks}};
  \node at (2.7,2) {\textbf{Invisible disclosures}};
  \node at (0.75,-3.4) {\textbf{Visible disclosures}};

  \node at (0.75,0.6) {\small IW}; %
  \node[align=center] at (2.3,0.1) {\small Metadata \\ tags}; %
  \node at (-0.2,-1) {\small PW}; %
  \node at (0.75,-2.1) {\small Explicit labels}; %

  \node[
  draw=black,
  thick,
  rounded corners=8pt,
  inner sep=6pt,
  label={[align=center,yshift=2pt]above:\textbf{Content transparency mechanisms}},
  fit={( -2.7,2.3 ) ( 4.2,-3.8 )}
] {};

\end{tikzpicture}
\caption{Relationship between example terms that appear in content transparency policy. PW and IW stand for perceptible and imperceptible watermarks, respectively.}\label{fig:technologies}
\end{figure}


